SUNAR: Semantic Uncertainty based Neighborhood Aware Retrieval for Complex QA

Complex question-answering (QA) systems face significant challenges in retrieving and reasoning over information that addresses multi-faceted queries. While large language models (LLMs) have advanced the reasoning capabilities of these systems, the bounded-recall problem persists, where procuring all relevant documents in first-stage retrieval remains a challenge. Missing pertinent documents at this stage leads to performance degradation that cannot be remedied in later stages, especially given the limited context windows of LLMs which necessitate high recall at smaller retrieval depths. In this paper, we introduce SUNAR, a novel approach that leverages LLMs to guide a Neighborhood Aware Retrieval process. SUNAR iteratively explores a neighborhood graph of documents, dynamically promoting or penalizing documents based on uncertainty estimates from interim LLM-generated answer candidates. We validate our approach through extensive experiments on two complex QA datasets. Our results show that SUNAR significantly outperforms existing retrieve-and-reason baselines, achieving up to a 31.84% improvement in performance over existing state-of-the-art methods for complex QA.

==> accuracy_llm_calls.tex <==
\begin{document}
    \begin{tikzpicture}
\begin{axis}[
    xlabel=$x$,
    ylabel=$y$,
    xmin=0, xmax=30,
    ymin=0, ymax=100,
    xtick={10,20,30},
    xticklabels={A,B,X},   % <---
    ytick={0,10,...,100}
            ]
\addplot[smooth,mark=*,blue] plot coordinates {
    (0,10)
    (8,30)
    (16,40)
};
\addlegendentry{Case 1}

\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (4,15)
        (10,25)
        (15,40)
        (18,60)
    };
\addlegendentry{Case 2}
\end{axis}
    \end{tikzpicture}
\end{document}

==> explora-figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp7242214509732559] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (363.67,217.4) .. controls (363.67,213.59) and (366.76,210.5) .. (370.57,210.5) -- (427.1,210.5) .. controls (430.91,210.5) and (434,213.59) .. (434,217.4) -- (434,238.1) .. controls (434,241.91) and (430.91,245) .. (427.1,245) -- (370.57,245) .. controls (366.76,245) and (363.67,241.91) .. (363.67,238.1) -- cycle ;
%Straight Lines [id:da08943561656580812] 
\draw    (224,228) -- (259,228) ;
\draw [shift={(261,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9135050745888587] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (44.2,310.23) .. controls (16.32,281.55) and (34.91,218.28) .. (85.71,168.91) .. controls (136.51,119.55) and (200.28,102.78) .. (228.16,131.46) .. controls (256.03,160.15) and (237.45,223.42) .. (186.65,272.78) .. controls (135.85,322.15) and (72.07,338.91) .. (44.2,310.23) -- cycle ;
%Shape: Circle [id:dp5906870849595134] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (161.5,166.5) .. controls (161.5,164.01) and (163.51,162) .. (166,162) .. controls (168.49,162) and (170.5,164.01) .. (170.5,166.5) .. controls (170.5,168.99) and (168.49,171) .. (166,171) .. controls (163.51,171) and (161.5,168.99) .. (161.5,166.5) -- cycle ;
%Shape: Circle [id:dp6380405266437761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (142.5,193.5) .. controls (142.5,191.01) and (144.51,189) .. (147,189) .. controls (149.49,189) and (151.5,191.01) .. (151.5,193.5) .. controls (151.5,195.99) and (149.49,198) .. (147,198) .. controls (144.51,198) and (142.5,195.99) .. (142.5,193.5) -- cycle ;
%Shape: Circle [id:dp9328929012186844] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (52.17,264.83) .. controls (52.17,262.35) and (54.18,260.33) .. (56.67,260.33) .. controls (59.15,260.33) and (61.17,262.35) .. (61.17,264.83) .. controls (61.17,267.32) and (59.15,269.33) .. (56.67,269.33) .. controls (54.18,269.33) and (52.17,267.32) .. (52.17,264.83) -- cycle ;
%Shape: Circle [id:dp33647276258805014] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (136.5,267.17) .. controls (136.5,264.68) and (138.51,262.67) .. (141,262.67) .. controls (143.49,262.67) and (145.5,264.68) .. (145.5,267.17) .. controls (145.5,269.65) and (143.49,271.67) .. (141,271.67) .. controls (138.51,271.67) and (136.5,269.65) .. (136.5,267.17) -- cycle ;
%Shape: Circle [id:dp9330280228381671] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (115.67,278.33) .. controls (115.67,275.85) and (117.68,273.83) .. (120.17,273.83) .. controls (122.65,273.83) and (124.67,275.85) .. (124.67,278.33) .. controls (124.67,280.82) and (122.65,282.83) .. (120.17,282.83) .. controls (117.68,282.83) and (115.67,280.82) .. (115.67,278.33) -- cycle ;
%Shape: Circle [id:dp32191513970726526] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (117.5,256.17) .. controls (117.5,253.68) and (119.51,251.67) .. (122,251.67) .. controls (124.49,251.67) and (126.5,253.68) .. (126.5,256.17) .. controls (126.5,258.65) and (124.49,260.67) .. (122,260.67) .. controls (119.51,260.67) and (117.5,258.65) .. (117.5,256.17) -- cycle ;
%Shape: Circle [id:dp9693459591739761] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (192.5,201.5) .. controls (192.5,199.01) and (194.51,197) .. (197,197) .. controls (199.49,197) and (201.5,199.01) .. (201.5,201.5) .. controls (201.5,203.99) and (199.49,206) .. (197,206) .. controls (194.51,206) and (192.5,203.99) .. (192.5,201.5) -- cycle ;
%Shape: Circle [id:dp6232941401511323] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (126.5,185.75) .. controls (126.5,161.04) and (146.54,141) .. (171.25,141) .. controls (195.96,141) and (216,161.04) .. (216,185.75) .. controls (216,210.46) and (195.96,230.5) .. (171.25,230.5) .. controls (146.54,230.5) and (126.5,210.46) .. (126.5,185.75) -- cycle ;
%Shape: Circle [id:dp7229707085708883] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.91,278.5) .. controls (100.23,265.86) and (106.69,251.82) .. (119.33,247.14) .. controls (131.97,242.46) and (146.01,248.91) .. (150.69,261.55) .. controls (155.37,274.19) and (148.92,288.23) .. (136.28,292.92) .. controls (123.64,297.6) and (109.59,291.14) .. (104.91,278.5) -- cycle ;
%Shape: Circle [id:dp8540341836147096] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (47.52,267.07) .. controls (43.4,255.95) and (49.08,243.61) .. (60.19,239.49) .. controls (71.31,235.37) and (83.65,241.05) .. (87.77,252.16) .. controls (91.89,263.28) and (86.21,275.62) .. (75.1,279.74) .. controls (63.98,283.86) and (51.63,278.18) .. (47.52,267.07) -- cycle ;
%Straight Lines [id:da18881921813035052] 
\draw    (540.5,225) -- (570,225) ;
\draw [shift={(572,225)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6174625658734898] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (68,248.17) .. controls (68,245.68) and (70.01,243.67) .. (72.5,243.67) .. controls (74.99,243.67) and (77,245.68) .. (77,248.17) .. controls (77,250.65) and (74.99,252.67) .. (72.5,252.67) .. controls (70.01,252.67) and (68,250.65) .. (68,248.17) -- cycle ;
%Shape: Circle [id:dp40940775134808827] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (88.54,192.38) .. controls (86.56,187.04) and (89.29,181.1) .. (94.64,179.12) .. controls (99.98,177.14) and (105.92,179.87) .. (107.9,185.22) .. controls (109.88,190.56) and (107.15,196.5) .. (101.81,198.48) .. controls (96.46,200.46) and (90.52,197.73) .. (88.54,192.38) -- cycle ;
%Straight Lines [id:da5503573102623462] 
\draw    (86.5,120) -- (86.5,158) ;
\draw [shift={(86.5,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6049021672610855] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.59 ] (573.67,215.4) .. controls (573.67,211.31) and (576.99,208) .. (581.07,208) -- (652.1,208) .. controls (656.19,208) and (659.5,211.31) .. (659.5,215.4) -- (659.5,237.6) .. controls (659.5,241.69) and (656.19,245) .. (652.1,245) -- (581.07,245) .. controls (576.99,245) and (573.67,241.69) .. (573.67,237.6) -- cycle ;
%Straight Lines [id:da46440917441429996] 
\draw    (606,126.5) -- (606,207.5) ;
%Straight Lines [id:da9157856793496992] 
\draw    (606,126.5) -- (397.5,126.5) ;
%Straight Lines [id:da5237160504246727] 
\draw    (397.5,126.5) -- (397.5,209) ;
\draw [shift={(397.5,211)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8646003137947726] 
\draw    (434,227) -- (458.5,227) ;
\draw [shift={(460.5,227)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8988900795390964] 
\draw    (338,228) -- (362,228) ;
\draw [shift={(364,228)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp878625490436937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (464.9,153.8) .. controls (464.9,145.07) and (471.97,138) .. (480.7,138) -- (528.1,138) .. controls (536.83,138) and (543.9,145.07) .. (543.9,153.8) -- (543.9,319.2) .. controls (543.9,327.93) and (536.83,335) .. (528.1,335) -- (480.7,335) .. controls (471.97,335) and (464.9,327.93) .. (464.9,319.2) -- cycle ;
%Shape: Circle [id:dp3062686806649726] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (70.5,268) .. controls (70.5,265.51) and (72.51,263.5) .. (75,263.5) .. controls (77.49,263.5) and (79.5,265.51) .. (79.5,268) .. controls (79.5,270.49) and (77.49,272.5) .. (75,272.5) .. controls (72.51,272.5) and (70.5,270.49) .. (70.5,268) -- cycle ;
%Rounded Rect [id:dp21969052952195733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.08 ] (260,151.3) .. controls (260,142.57) and (267.07,135.5) .. (275.8,135.5) -- (323.2,135.5) .. controls (331.93,135.5) and (339,142.57) .. (339,151.3) -- (339,316.7) .. controls (339,325.43) and (331.93,332.5) .. (323.2,332.5) -- (275.8,332.5) .. controls (267.07,332.5) and (260,325.43) .. (260,316.7) -- cycle ;
%Shape: Circle [id:dp1667488322194588] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (304,176.17) .. controls (304,173.68) and (306.01,171.67) .. (308.5,171.67) .. controls (310.99,171.67) and (313,173.68) .. (313,176.17) .. controls (313,178.65) and (310.99,180.67) .. (308.5,180.67) .. controls (306.01,180.67) and (304,178.65) .. (304,176.17) -- cycle ;
%Shape: Circle [id:dp39457643880278725] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (283.17,187.33) .. controls (283.17,184.85) and (285.18,182.83) .. (287.67,182.83) .. controls (290.15,182.83) and (292.17,184.85) .. (292.17,187.33) .. controls (292.17,189.82) and (290.15,191.83) .. (287.67,191.83) .. controls (285.18,191.83) and (283.17,189.82) .. (283.17,187.33) -- cycle ;
%Shape: Circle [id:dp22583871632068142] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (285,165.17) .. controls (285,162.68) and (287.01,160.67) .. (289.5,160.67) .. controls (291.99,160.67) and (294,162.68) .. (294,165.17) .. controls (294,167.65) and (291.99,169.67) .. (289.5,169.67) .. controls (287.01,169.67) and (285,167.65) .. (285,165.17) -- cycle ;
%Shape: Circle [id:dp8901931937761831] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (272.41,187.5) .. controls (267.73,174.86) and (274.19,160.82) .. (286.83,156.14) .. controls (299.47,151.46) and (313.51,157.91) .. (318.19,170.55) .. controls (322.87,183.19) and (316.42,197.23) .. (303.78,201.92) .. controls (291.14,206.6) and (277.09,200.14) .. (272.41,187.5) -- cycle ;
%Shape: Circle [id:dp33340620194972237] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (317,262.17) .. controls (317,259.68) and (319.01,257.67) .. (321.5,257.67) .. controls (323.99,257.67) and (326,259.68) .. (326,262.17) .. controls (326,264.65) and (323.99,266.67) .. (321.5,266.67) .. controls (319.01,266.67) and (317,264.65) .. (317,262.17) -- cycle ;
%Shape: Circle [id:dp4518727394967421] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (290.17,281.33) .. controls (290.17,278.85) and (292.18,276.83) .. (294.67,276.83) .. controls (297.15,276.83) and (299.17,278.85) .. (299.17,281.33) .. controls (299.17,283.82) and (297.15,285.83) .. (294.67,285.83) .. controls (292.18,285.83) and (290.17,283.82) .. (290.17,281.33) -- cycle ;
%Shape: Circle [id:dp6816968361168358] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (292,259.17) .. controls (292,256.68) and (294.01,254.67) .. (296.5,254.67) .. controls (298.99,254.67) and (301,256.68) .. (301,259.17) .. controls (301,261.65) and (298.99,263.67) .. (296.5,263.67) .. controls (294.01,263.67) and (292,261.65) .. (292,259.17) -- cycle ;
%Shape: Circle [id:dp07452104158779149] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (279.41,281.5) .. controls (274.73,268.86) and (281.19,254.82) .. (293.83,250.14) .. controls (306.47,245.46) and (320.51,251.91) .. (325.19,264.55) .. controls (329.87,277.19) and (323.42,291.23) .. (310.78,295.92) .. controls (298.14,300.6) and (284.09,294.14) .. (279.41,281.5) -- cycle ;
%Shape: Circle [id:dp2364476948379255] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (509,180.17) .. controls (509,177.68) and (511.01,175.67) .. (513.5,175.67) .. controls (515.99,175.67) and (518,177.68) .. (518,180.17) .. controls (518,182.65) and (515.99,184.67) .. (513.5,184.67) .. controls (511.01,184.67) and (509,182.65) .. (509,180.17) -- cycle ;
%Shape: Circle [id:dp2848053583343846] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (488.17,191.33) .. controls (488.17,188.85) and (490.18,186.83) .. (492.67,186.83) .. controls (495.15,186.83) and (497.17,188.85) .. (497.17,191.33) .. controls (497.17,193.82) and (495.15,195.83) .. (492.67,195.83) .. controls (490.18,195.83) and (488.17,193.82) .. (488.17,191.33) -- cycle ;
%Shape: Circle [id:dp8328532731888061] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (490,169.17) .. controls (490,166.68) and (492.01,164.67) .. (494.5,164.67) .. controls (496.99,164.67) and (499,166.68) .. (499,169.17) .. controls (499,171.65) and (496.99,173.67) .. (494.5,173.67) .. controls (492.01,173.67) and (490,171.65) .. (490,169.17) -- cycle ;
%Shape: Circle [id:dp37810468538355746] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (477.41,191.5) .. controls (472.73,178.86) and (479.19,164.82) .. (491.83,160.14) .. controls (504.47,155.46) and (518.51,161.91) .. (523.19,174.55) .. controls (527.87,187.19) and (521.42,201.23) .. (508.78,205.92) .. controls (496.14,210.6) and (482.09,204.14) .. (477.41,191.5) -- cycle ;
%Shape: Circle [id:dp6075533844822019] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (513,280.17) .. controls (513,277.68) and (515.01,275.67) .. (517.5,275.67) .. controls (519.99,275.67) and (522,277.68) .. (522,280.17) .. controls (522,282.65) and (519.99,284.67) .. (517.5,284.67) .. controls (515.01,284.67) and (513,282.65) .. (513,280.17) -- cycle ;
%Shape: Circle [id:dp5104830832798428] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.17,291.33) .. controls (492.17,288.85) and (494.18,286.83) .. (496.67,286.83) .. controls (499.15,286.83) and (501.17,288.85) .. (501.17,291.33) .. controls (501.17,293.82) and (499.15,295.83) .. (496.67,295.83) .. controls (494.18,295.83) and (492.17,293.82) .. (492.17,291.33) -- cycle ;
%Shape: Circle [id:dp7268074318846753] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (494,269.17) .. controls (494,266.68) and (496.01,264.67) .. (498.5,264.67) .. controls (500.99,264.67) and (503,266.68) .. (503,269.17) .. controls (503,271.65) and (500.99,273.67) .. (498.5,273.67) .. controls (496.01,273.67) and (494,271.65) .. (494,269.17) -- cycle ;
%Shape: Circle [id:dp36571400106273466] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (481.41,291.5) .. controls (476.73,278.86) and (483.19,264.82) .. (495.83,260.14) .. controls (508.47,255.46) and (522.51,261.91) .. (527.19,274.55) .. controls (531.87,287.19) and (525.42,301.23) .. (512.78,305.92) .. controls (500.14,310.6) and (486.09,304.14) .. (481.41,291.5) -- cycle ;

% Text Node
\draw (-1.8,313.1) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 87; green, 83; blue, 83 }  ,opacity=1 ,rotate=-270] [align=left] {{\fontfamily{pcr}\selectfont Exemplar clusters}};
% Text Node
\draw (258.33,328.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ }\textcolor[rgb]{0.29,0.29,0.29}{(}\textcolor[rgb]{0.29,0.29,0.29}{Sampling\ with}}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{\ replacement}}\textcolor[rgb]{0.29,0.29,0.29}{)}
\end{array}$};
% Text Node
\draw (389.34,232.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {scorer $ $};
% Text Node
\draw (192.83,172.67) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (142.17,143.33) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (138.17,191) node [anchor=north west][inner sep=0.75pt]    {$p_{0}$};
% Text Node
\draw (98,280) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (41.33,267.33) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (153,258.83) node [anchor=north west][inner sep=0.75pt]    {$p_{5}$};
% Text Node
\draw (101.17,226) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (60.17,210.5) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (87.67,171.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (455.61,335.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathtt{\textcolor[rgb]{0.29,0.27,0.27}{Ranked\ subsets}}$};
% Text Node
\draw (4.11,68.77) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{p_{1} :\ While\ purchasing\ groceries\ ram\ bought\ \textcolor[rgb]{0.82,0.01,0.11}{5\ apples} \dotsc }\\
\mathtt{p_{2} :\ Ephraim\ has\ \textcolor[rgb]{0.82,0.01,0.11}{two\ machines} \ that\ make\ necklaces\dotsc }
\end{array}$};
% Text Node
\draw (3.34,51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont Exemplars}}};
% Text Node
\draw (578.84,214.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\large {\fontfamily{pcr}\selectfont LLM loss}}};
% Text Node
\draw (379.5,209.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma ( .,.)$};
% Text Node
\draw (402.83,78.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$ \begin{array}{l}
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{Approx.\ error\ \ based\ }}\\
\mathtt{\textcolor[rgb]{0.29,0.29,0.29}{parameter\ update\ --\ Eq.\ }}\textcolor[rgb]{0.29,0.29,0.29}{7}
\end{array}$};
% Text Node
\draw (246.5,329) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (65.33,276.33) node [anchor=north west][inner sep=0.75pt]    {$p_{8}$};
% Text Node
\draw (265.5,189) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (304,176.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (268.67,135) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (272.5,283) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (317,262.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (275.67,229) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (470.5,193) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (509,180.17) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (473.67,139) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (474.5,293) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (513,280.17) node [anchor=north west][inner sep=0.75pt]    {$p_{6}$};
% Text Node
\draw (477.67,239) node [anchor=north west][inner sep=0.75pt]    {$p_{7}$};
% Text Node
\draw (312.45,214.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-91.15]  {$...$};
% Text Node
\draw (107.67,191.5) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (512.13,218.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.47]  {$...$};


\end{tikzpicture}

==> figures/mqa_plot.tex <==


\begin{tikzpicture}
\edef\mylst{"20.28","24.84","32.75"}

    \begin{axis}[
            ybar=5pt,
            width=4.3cm,
            height=4.4cm,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3},
            xticklabels={ PRF, self-ask, \textbf{\name{}}},
            xlabel={},
            title={\small{MQA}},
            title style={yshift=-1.5ex}, % Shift title closer to the plot
            ylabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Task Performance (cover-EM)},
            enlarge x limits=0.25,
            ymin=0,
            ymax=50,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
    extra y tick style={grid=major,major grid style={thick,draw=black}}, 
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,20.28)
                (2,24.84)
                (3,32.75)
            };
            
        \draw[color=black, style=densely dashed,line width = 1.5pt] (axis cs:0,44.28) -- (axis cs:5,44.28)  node[pos=0.2, anchor=west, font=\tiny, yshift=5.0pt] {Idealized upper bound};           

 

    \end{axis}


    
\end{tikzpicture}


==> figures/top_k_plot.tex <==


\begin{tikzpicture}
\edef\mylst{"46.91","48.58","49.58","52.5","54.83"}

    \begin{axis}[
            ybar=5pt,
            width=7cm,
            height=5cm,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3, 4 , 5},
            xticklabels={ 1, 3, 5,7,10},
            xlabel={no. of documents ($l$)},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Task Performance (cover-EM)},
            enlarge x limits=0.25,
            ymin=0,
            ymax=75,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
    extra y tick style={grid=major,major grid style={thick,draw=black}}, 
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
    nodes near coords align={vertical},
            postaction={
                    pattern=north west lines
                },
        ] plot coordinates {
                (1,46.91)
                (2,48.58)
                (3,49.58)
                (4,52.5)
                (5,54.83)


            };
            
               

 

    \end{axis}


    
\end{tikzpicture}


==> figures/wqa_plot.tex <==


\begin{tikzpicture}
\edef\mylst{"44.58","45.75","54.83"}
\edef\explora{"24.84","0","28.11","32.75","44.28"}

    \begin{axis}[
            ybar=5pt,
            width=4.2cm,
            height=4.4cm,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3},
            xticklabels={ PRF, self-ask,\textbf{\name{}}},
            xlabel={},
            title={\small{WQA}},
            title style={yshift=-1.5ex}, % Shift title closer to the plot
            ylabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.05ex},
        xticklabel style ={font=\tiny,yshift=0.5ex},
            ylabel={Task Performance (cover-EM)},
            enlarge x limits=0.25,
            ymin=0,
            ymax=75,
            nodes near coords style={font=\tiny,align=center,text width=2em},
            legend cell align={left},
            legend pos=north west,
            legend columns=-1,
    extra y tick style={grid=major,major grid style={thick,draw=black}}, 
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
        \addplot+[
            ybar,
            plotColor1*,
            nodes near coords=\pgfmathsetmacro{\mystring}{{\mylst}[\coordindex]}\textbf{\mystring},
            nodes near coords align={vertical},
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,44.58)
                (2,45.75)
                (3,54.83)
            };
            
        \draw[color=black, style=densely dashed,line width = 1.5pt] (axis cs:0,65.55) -- (axis cs:5,65.55)  node[pos=0.2, anchor=west, font=\tiny, yshift=5pt] {Idealized upper bound};           
    %     \addplot+[
    %         ybar,
    %         plotColor2*,
    %         draw=black,
    %         nodes near coords=\pgfmathsetmacro{\mystring}{{\explora}[\coordindex]}\textbf{\mystring},
    % nodes near coords align={vertical},
    %         postaction={
    %                 pattern=north west lines
    %             },
    %     ] plot coordinates {
    %             (1,24.84)
    %             (2,0)
    %             (3,28.11)
    %             (4,32.75)
    %             (5,44.28 )
    %         };
 

    \end{axis}


    
\end{tikzpicture}


==> infobox_dist_plots.tex <==


\begin{tikzpicture}


    \begin{axis}[
            ybar=2pt,
            width=1.2\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3 , 4 ,5, 6 ,7},
            xticklabels={Official, Religion, Bishop, Military, Cardinal, Scientist, Other},
            xlabel={Infobox type},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.25ex},
        xticklabel style ={font=\tiny,yshift=0.75ex},
            ylabel={Count},
            enlarge x limits=0.08,
            ymin=0,
            ymax=1200
        ]
        \addplot+[
            ybar,
            plotColor2*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,1065)
                (2,58)
                (3,19)
                (4,16)
                (5,12)
                (6,10)
                (7,136)
};
    \end{axis}
\vspace{-1em}

    
\end{tikzpicture}


==> time_comparison.tex <==


\begin{tikzpicture}


    \begin{axis}[
            ybar=2pt,
            width=1.2\textwidth,
            bar width=0.25,
            every axis plot/.append style={fill},
            grid=major,
            xtick={1, 2, 3 , 4 ,5, 6 ,7},
            xticklabels={Football, Cricket, Basketball, NFL, Cyclist, Baseball, Rugby, Racing, other},
            xlabel={Infobox type},
            ylabel style = {font=\tiny},
            xlabel style = {font=\tiny},
        yticklabel style = {font=\boldmath \tiny,xshift=0.25ex},
        xticklabel style ={font=\tiny,yshift=0.75ex},
            ylabel={Count},
            enlarge x limits=0.08,
            ymin=0,
            ymax=1100
        ]
        \addplot+[
            ybar,
            plotColor1*,
            draw=black,
            postaction={
                    pattern=north east lines
                },
        ] plot coordinates {
                (1,684)
                (2,99)
                (3,90)
                (4,36)
                (5,23)
                (6,22)
                (7,16)
};
    \end{axis}
\vspace{-1em}

    
\end{tikzpicture}

